Breadth-First Search in Succinct Planar Graphs

An encoding for a graph class $\mathcal{G}$ is called succinct if it uses $Z_{\mathcal{G}}(n)+o(Z_{\mathcal{G}}(n))$ bits, where $Z_{\mathcal{G}}(n)$ is the information-theoretic minimum number of bits needed to distinguish between $n$-vertex graphs of $\mathcal{G}$; it is called compact if it uses $O(Z_{\mathcal{G}}(n))$ bits. For planar graphs, $Z_{\mathcal{G}}(n)=\Theta(n)$. We present a succinct encoding of planar graphs that supports executing a breadth-first search directly on the encoding. The succinct encoding can be constructed in expected $O(n)$ time using $O(n)$ bits during construction; a compact variant can be constructed in deterministic $O(n)$ time using $O(n)$ bits. Once the encoding is constructed, a BFS from any start vertex can be computed in $O(n)$ time using $o(n)$ additional bits, including the space needed to represent the BFS tree. The resulting BFS tree $T$ remains available for standard tree operations, such as traversal, parent and child queries, layer queries, and lowest common ancestor queries, in constant time per query and amortized constant time per output element. The encoding also supports standard graph queries. Finally, all BFS and tree-query results generalize to separable graph classes, with graph-class-specific construction time and space for the encoding.

==> figs/cascade.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    piece/.style={draw, line width=0.9pt},
    leftpiece/.style={piece, fill=blue!10},
    rightpieceA/.style={piece, fill=green!12},
    rightpieceB/.style={piece, fill=green!35},
    layer/.style={draw=gray!75, dashed, line width=0.9pt},
    newlayer/.style={draw=red!75, thick},
    bvertex/.style={circle, draw, fill=black, inner sep=0pt, minimum size=4.8pt}
]
\begin{scope}[yscale=0.5]
% coordinates
\coordinate (LLsw) at (-6.4,-1.5);
\coordinate (LLne) at (-4.2, 1.5);

\coordinate (Lsw)  at (-4.2,-1.5);
\coordinate (Lne)  at ( 0.0, 1.5);

\coordinate (RTsw) at ( 0.0, 0.0);
\coordinate (RTne) at ( 3.2, 1.5);

\coordinate (RBsw) at ( 0.0,-1.5);
\coordinate (RBne) at ( 3.2, 0.0);

% pieces
\draw[leftpiece]   (LLsw) rectangle (LLne);
\draw[piece]   (Lsw)  rectangle (Lne);
\draw[rightpieceA] (RTsw) rectangle (RTne);
\draw[rightpieceB] (RBsw) rectangle (RBne);

% BFS layers in the middle-left piece
\begin{scope}
    \clip (Lsw) rectangle (Lne);
    \coordinate (o) at (-2,-1.5);
    \draw[layer]    (o) circle[radius=0.50];
    \draw[layer]    (o) circle[radius=1.00];
    \draw[layer]    (o) circle[radius=1.50];
    \draw[layer]    (o) circle[radius=1.90];
    \draw[newlayer] (o) circle[radius=2.50];
\end{scope}

% upper-right piece
\begin{scope}
    \clip (RTsw) rectangle (RTne);
\end{scope}

% lower-right piece
\begin{scope}
    \clip (RBsw) rectangle (RBne);
    \coordinate (o) at (3,-1.5);
    \draw[layer] (o) circle[radius=0.50];
    \draw[layer] (o) circle[radius=1.00];
\end{scope}

% leftmost piece
\begin{scope}
    \clip (LLsw) rectangle (LLne);
    \coordinate (o) at (-6,-1.5);
    \draw[layer] (o) circle[radius=0.50];
    \draw[layer] (o) circle[radius=1.00];
    \draw[layer] (o) circle[radius=1.50];
\end{scope}

% boundary vertices
\node[bvertex,label=above left:$u$] at (-4.2,-.21) {};
\node[bvertex,label=above right:$v$] at (0,0) {};
\end{scope}
\end{tikzpicture}
\end{document}

